Medium Modification of the Proton Form Factor

I argue that the double ratio of proton-recoil polarization-transfer coefficients, P'_x and P'_z, of the quasielastic 4He(e,e'p)3H reaction with respect to the elastic 1H(e,e'p) reaction is sensitive to possible medium modifications of the proton form factor in 4He. Recent measurements at both Mainz and Jefferson Lab of this double ratio at four-momentum transfers squared between between 0.4 GeV2 and 2.6 GeV2 are discussed. I show that the data challenge state-of-the-art conventional meson-nucleon calculations, as these are unable to describe the results. The data hint at the need to include medium modifications of the proton form factor, as predicted by a quark-meson-coupling model, in the calculations. A recently approved follow-up experiment at a Q2 of 0.8 GeV2 and 1.3 GeV2 with unprecedented precision will provide one of the most stringent tests of the applicability of various calculations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

